From Generic Partition Refinement to Weighted Tree Automata Minimization

Partition refinement is a method for minimizing automata and transition systems of various types. Recently, we have developed a partition refinement algorithm that is generic in the transition type of the given system and matches the run time of the best known algorithms for many concrete types of systems, e.g. deterministic automata as well as ordinary, weighted, and probabilistic (labelled) transition systems. Genericity is achieved by modelling transition types as functors on sets, and systems as coalgebras. In the present work, we refine the run time analysis of our algorithm to cover additional instances, notably weighted automata and, more generally, weighted tree automata. For weights in a cancellative monoid we match, and for non-cancellative monoids such as (the additive monoid of) the tropical semiring even substantially improve, the asymptotic run time of the best known algorithms. We have implemented our algorithm in a generic tool that is easily instantiated to concrete system types by implementing a simple refinement interface. Moreover, the algorithm and the tool are modular, and partition refiners for new types of systems are obtained easily by composing pre-implemented basic functors. Experiments show that even for complex system types, the tool is able to handle systems with millions of transitions.

==> parttree.tex <==
\tikzstyle{partitionBlock}=[%
        shape=rectangle,
        rounded corners=2.5mm,
        minimum height=5mm,
        minimum width=5mm,
        draw=black!40,
        %line width=0.2pt,
        inner sep = 2mm,
]%
\begin{tikzpicture}
  \begin{scope}[
    every node/.append style={
      inner sep=0pt,
      outer sep=2pt,
      minimum width=1pt,
      minimum height=4pt,
      anchor=center,
    }
    ]
    \begin{scope}[yshift=1.5cm]
      \node (x1) at (-1.2,0) {$y$};
      \node (x2) at (0,0) {$x$};
      \node (x3) at (1.2,0) {$z$};
    \end{scope}
    \node (y1) at (-1.6,0) {$\bullet$};
    \node (y2) at (-0.5,0) {$\bullet$};
    \node (y3) at (0.5,0) {$\bullet$};
    \node (y4) at (1.2,0) {$\bullet$};
  \end{scope}
  \node[anchor=west,xshift=2mm] (y5) at (y4.east) {$\ldots$};
  \draw (y1) edge[draw=none] node {$\ldots$} (y2);
  \begin{scope}[
    every node/.append style={
      partitionBlock,
      inner sep=2pt,
    },
    every label/.append style={
      font=\footnotesize,
      anchor=south,
      outer sep=1pt,
      inner sep=1pt,
      minimum height=2mm,
      shape=rectangle,
    },
    ]
    \node[fit=(x1) (x2) (x3)] (x123){};
    \node[fit=(y1) (y5)] (C) {};
    %\node[every label] at ([xshift=-1mm]x123.north east) {\normalsize $P$};
    \node[every label] at ([xshift=-1mm]C.north east) {\normalsize $B$};
    % blocks that are displayed half
    \begin{scope}[every node/.append style={minimum width=10mm}, % width of a block
      ]
      \newcommand{\nextblockdistance}{8mm} % distance to the next block
      \foreach \name/\nodesource/\anchor/\direction in
      {Peast/x123/east/,
        Qeast/C/east/,
        Pwest/x123/west/-,
        Qwest/C/west/-} {
        \begin{scope}
          \clip ([yshift=1mm]\nodesource.north \anchor)
          rectangle ([yshift=-1mm,xshift=\direction\nextblockdistance]
                     \nodesource.south \anchor);
          \node at ([xshift=\direction\nextblockdistance]\nodesource.\anchor) (\name) {};
        \end{scope}
      }
    \end{scope}
  \end{scope}
  \draw[thick, decoration={brace,mirror},decorate]
  ([yshift=-2mm]y1.south west) -- node[anchor=north,yshift=-2pt]{$S$} ([yshift=-2mm]y2.south east) ;
  \draw[thick, decoration={brace,mirror},decorate]
  ([yshift=-2mm]y3.south west) -- node[anchor=north,yshift=-2pt]{$B\setminus S$} ([yshift=-2mm]y3.south west -| y5.south east) ;
  \foreach \name in {Peast,Pwest,Qeast,Qwest} {
    \node[draw=none,minimum width=1pt,minimum height=1pt,text height=1pt,inner xsep=1pt]
       at (\name.center) {$\ldots$};
  }
  \begin{scope}[text depth=2pt]
  %\node[outer sep=5mm,anchor=east] at (Pwest.center -| Qwest.center) (P) {$X/P:$};
  %\node[outer sep=5mm,anchor=east] at (Qwest.center) (Q) {$X/Q:$};
  % the x-cooridnate of the map X -> PY
  \coordinate (mapXCoordinate) at ([xshift=10mm]Qeast.center);
  \node[outer sep=1pt,anchor=center] at (Peast.center -| mapXCoordinate) (X) {$C$};
  \node[outer sep=1pt,anchor=center] at (Qeast.center -| mapXCoordinate) (PY) {$\Potf C$};
  \end{scope}
  \draw[commutative diagrams/.cd, every arrow, every label] (X) edge node {$c$} (PY);
  \begin{scope}[
    bend angle=10,
    space/.style={
      draw=white,
      line width=4pt,
    },
    edge/.style={
      draw=black,
      -{>[length=2mm,width=2mm]},
      preaction={draw,-,line width=1mm,white},
      every node/.append style={
        fill=white,
        shape=rectangle,
        inner sep=1pt,
        anchor=base,
        pos=0.55,
      },
    },
    ]
    \draw[edge,bend right] (x1) to (y1);
    \draw[edge,bend left] (x1) to (y2);
    \draw[edge,bend right] (x2) to (y2);
    \draw[edge,bend left] (x2) to (y3);
    \draw[edge,bend left] (x2) to (y4);
    \draw[edge,bend right] (x3) to (y3);
    \draw[edge] (x3) to (y4);
    \draw[edge,bend left] (x3) to (y5);
  \end{scope}
  \begin{scope}[scissor lines
    ]
    \foreach \leftnode/\rightnode/\northlen/\southlen in
    {x1/x2/4mm/4mm,x2/x3/4mm/4mm,y2/y3/4mm/4mm} {
      \coordinate (northend) at ($ (\leftnode) !.5! (\rightnode) + (0,\northlen)$);
      \coordinate (southend) at ($ (\leftnode) !.5! (\rightnode) - (0,\southlen)$);
      \node[anchor=east,rotate=-90,scissors] at ([xshift=-0.25pt]northend) {\scissors};
      \draw[gapstyle] (northend) -- (southend);
      \draw[linestyle] (northend) -- (southend);
    }
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% TeX-PDF-mode:t
%%% ispell-local-dictionary: "british-ize"
%%% TeX-master: "gen-part-ref-faoc"
%%% End:


==> refsteppicture.tex <==
  \begin{tikzpicture}
  \node (x) at (0.65,1.5) {$x$};
  \begin{scope}[
    every node/.append style={
      shape=circle,
      draw=none,
      fill=black,
      inner sep=0pt,
      outer sep=2pt,
      minimum width=1pt,
      minimum height=4pt,
      anchor=center,
    }
    ]
    \node (y1) at (0,0) {};
    \node (y2) at (1.3,0) {};
    \node (y3) at (2,0) {};
  \end{scope}
  \node[anchor=west] (y4) at (y3.east) {$\ldots$};
  \draw (y1) edge[draw=none] node {$\ldots$} (y2);
  \begin{scope}[
    every node/.append style={
      draw=black!30,
      rounded corners=2mm,
    }
    ]
    \node[fit=(y1) (y2),draw=none,inner sep=0pt] (S) {};% only for the brace later
    \node[fit=(y3) (y4),draw=none,inner sep=0pt] (CminusS) {};% only for the brace later
    \node[fit=(S) (CminusS)] (C) {};
  \end{scope}
  \begin{scope}[scissor lines]
    \coordinate (northend) at ($ (S.north east) !.5! (CminusS.north west) + (0,2mm)$);
    \coordinate (southend) at ($ (S.south east) !.5! (CminusS.south west) - (0,3mm)$);
    \draw[gapstyle] (northend) -- (southend);
    \draw[linestyle] (northend) -- (southend);
    \node[anchor=east,rotate=90,scissors]
    at ([xshift=0.2pt]southend) % shift anchor a bit to the right
    % because the scissors symbol is not exactly centered
    {~\scissors};
  \end{scope}
  \begin{scope}[
    bend angle=10,
    space/.style={
      draw=white,
      line width=4pt,
    },
    edge/.style={
      draw=black,
      ->,
      every node/.append style={
        fill=white,
        shape=rectangle,
        inner sep=1pt,
        anchor=base,
        pos=0.55,
      },
    },
    ]
    \draw[space,bend right] (x) edge (y1);
    \draw[edge,bend right] (x) edge node[alias=s1] {$a_1$} (y1);
    \draw[space,bend left] (x) edge (y2);
    \draw[edge,bend left] (x) edge node[alias=sk] {$a_k$} (y2);
    \draw[space,bend left] (x) edge (y3);
    \draw[edge,bend left=20] (x) edge node[alias=c] {$b$} (y3);
    \coordinate (dotends) at ([xshift=8mm]c);
    \draw[edge,-,bend left] (x) edge (dotends);
    \draw[edge,-,shorten >=3mm,dotted] (dotends) edge +(4mm,-4mm);
  \end{scope}
  \draw (s1) edge[draw=none] node {$\cdots$} (sk);
  \draw (c) edge[draw=none] node {$\cdots$} (dotends);
  \begin{scope}[every node/.append style={anchor=north,yshift=-1mm,font=\footnotesize}]
    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    ([yshift=-6mm]C.south west) -- node {$B$}
    ([yshift=-6mm]C.south east);
    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    ([yshift=-2mm]S.south west) -- node {$S$}
    ([yshift=-2mm]S.south east);
    \draw[decorate,decoration={brace,mirror,amplitude=4pt}]
    ([yshift=-2mm]CminusS.south west) -- node {$B\setminus S$}
    ([yshift=-2mm]CminusS.south east);
  \end{scope}
\end{tikzpicture}
%%% Local Variables:
%%% TeX-PDF-mode:t
%%% ispell-local-dictionary: "british-ize"
%%% TeX-master: "gen-part-ref-faoc"
%%% End:
